Mining Legal Arguments in U.S. Corporate Case Law

Legal argument mining supports passage classification, retrieval, and argument completion. This work introduces an expert-annotated dataset of 42 U.S. federal tax opinions on corporate reorganizations under I.R.C. {\S}368. To our knowledge, it is the first expert-annotated, tree-structured argument corpus for this domain. Explicit spans receive one of five functional labels: Rule, Analysis, Conclusion, Background Facts, and Procedural History. Rule, Analysis, and Conclusion spans can be linked into directed support trees, while Background Facts and Procedural History serve a contextual function. The corpus provides span-based, sentence-based, flat, and tree-structured representations. Agreement analysis shows that functional node labels are more reliable than directed support edges and implicit intermediate conclusions. Directed-path agreement is stronger than direct-edge agreement, which indicates that broad reachability is more stable than exact local decomposition. Classification experiments show that functional labels are learnable under case-disjoint evaluation. Retrieval experiments show that supervised fine-tuning improves within-case retrieval. However, cross-case generalization remains weak. The dataset supports legal passage classification and provides a conservative benchmark for structured argument mining in U.S. federal tax case law.

==> latex/figures_tables/retrieval.tex <==
\begin{figure}[!ht]
\centering

\pgfplotsset{
  flat/.style={ftflat},
  structured/.style={ftstruct},
  localunique/.style={
    solid,
    mark=*
  },
  globaluniform/.style={
    densely dashed,
    mark=square*
  },
  random/.style={
    black!70,
    densely dashed,
    mark=none,
    line width=0.8pt
  }
}

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=1.5cm,
    xlabels at=edge bottom,
    ylabels at=edge left
  },
  width=0.95\columnwidth,
  height=0.7\columnwidth,
  xmin=1,
  xmax=20,
  ymin=0,
  ymax=85,
  xtick={2,4,6,8,10,12,14,16,18,20},
  ytick={0,20,40,60,80},
  xlabel={$k$},
  ylabel={Case-macro Hit@$k$},
  grid=both,
  grid style={black!18, densely dotted},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  tick style={black!60},
  tick align=outside,
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber{\tick}\%}
]

\nextgroupplot[
  title={Same-case filtered},
  legend to name=retrievallegend,
  legend columns=2,
  legend cell align={left},
  legend style={
    draw=none,
    fill=none,
    font=\small,
    column sep=0.6em,
    /tikz/every even column/.append style={column sep=0.8em}
  }
]

\addplot+[bm25] coordinates {
  (2,22.919500)
  (4,38.282304)
  (6,46.984414)
  (8,52.304745)
  (10,58.961793)
  (12,64.304291)
  (14,67.767548)
  (16,69.506770)
  (18,71.617520)
  (20,73.920238)
};
\addlegendentry{BM25}

\addplot+[e5] coordinates {
  (2,13.817042)
  (4,27.597907)
  (6,37.441806)
  (8,46.045559)
  (10,52.395610)
  (12,56.878673)
  (14,61.362595)
  (16,63.915110)
  (18,66.414210)
  (20,68.736746)
};
\addlegendentry{E5}

\addplot+[mbbase] coordinates {
  (2,6.435710)
  (4,13.230056)
  (6,18.421195)
  (8,27.425954)
  (10,32.258002)
  (12,35.334336)
  (14,38.363579)
  (16,42.077082)
  (18,45.690186)
  (20,49.188498)
};
\addlegendentry{ModernBERT-base}

\addplot+[random] coordinates {
  (2,6.190937)
  (4,11.902654)
  (6,17.184799)
  (8,22.081282)
  (10,26.630947)
  (12,30.868170)
  (14,34.823382)
  (16,38.523533)
  (18,41.992511)
  (20,45.251496)
};
\addlegendentry{Random}

\addplot+[flat,localunique] coordinates {
  (2,22.633741)
  (4,38.611779)
  (6,48.633304)
  (8,57.347864)
  (10,63.152102)
  (12,68.645330)
  (14,73.031380)
  (16,75.692246)
  (18,78.121191)
  (20,80.449985)
};
\addlegendentry{Flat/case-focused}

\addplot+[flat,globaluniform] coordinates {
  (2,22.275883)
  (4,39.059944)
  (6,47.720310)
  (8,56.268184)
  (10,63.822811)
  (12,68.154705)
  (14,72.484416)
  (16,75.438178)
  (18,77.396083)
  (20,79.941405)
};
\addlegendentry{Flat/pool-uniform}

\addplot+[structured,localunique] coordinates {
  (2,24.643013)
  (4,36.759477)
  (6,44.298398)
  (8,49.853482)
  (10,56.991661)
  (12,62.924328)
  (14,68.398562)
  (16,72.341258)
  (18,75.674060)
  (20,78.431671)
};
\addlegendentry{Struct./case-focused}

\addplot+[structured,globaluniform] coordinates {
  (2,25.079886)
  (4,38.307438)
  (6,45.033352)
  (8,50.994429)
  (10,58.349255)
  (12,62.959696)
  (14,67.951092)
  (16,71.655403)
  (18,75.310838)
  (20,78.501208)
};
\addlegendentry{Struct./pool-uniform}


\nextgroupplot[
  title={Same-case full}
]

\addplot+[bm25] coordinates {
  (2,2.948128)
  (4,7.756726)
  (6,14.198535)
  (8,22.619866)
  (10,28.615744)
  (12,35.260761)
  (14,41.146519)
  (16,48.696047)
  (18,52.159732)
  (20,55.206803)
};

\addplot+[e5] coordinates {
  (2,3.260258)
  (4,11.622097)
  (6,18.361433)
  (8,24.687425)
  (10,32.818746)
  (12,39.482639)
  (14,44.647434)
  (16,48.682751)
  (18,53.106427)
  (20,56.410669)
};

\addplot+[mbbase] coordinates {
  (2,5.210199)
  (4,8.048197)
  (6,13.071027)
  (8,18.858236)
  (10,25.400496)
  (12,29.398454)
  (14,34.277250)
  (16,36.168629)
  (18,37.759962)
  (20,40.145617)
};

\addplot+[random] coordinates {
  (2,4.849214)
  (4,9.405493)
  (6,13.692907)
  (8,17.733274)
  (10,21.546373)
  (12,25.150149)
  (14,28.560882)
  (16,31.793354)
  (18,34.860993)
  (20,37.776003)
};

\addplot+[flat,localunique] coordinates {
  (2,12.652105)
  (4,23.378566)
  (6,32.111813)
  (8,40.444634)
  (10,46.417132)
  (12,51.897052)
  (14,56.009951)
  (16,59.873143)
  (18,64.029683)
  (20,67.978451)
};

\addplot+[flat,globaluniform] coordinates {
  (2,11.676942)
  (4,23.155946)
  (6,33.080280)
  (8,40.003369)
  (10,46.508655)
  (12,51.111656)
  (14,56.211644)
  (16,60.416982)
  (18,63.951231)
  (20,66.982640)
};

\addplot+[structured,localunique] coordinates {
  (2,13.760669)
  (4,22.745962)
  (6,32.522499)
  (8,38.354991)
  (10,44.191593)
  (12,48.660647)
  (14,51.720248)
  (16,55.079448)
  (18,58.837430)
  (20,62.699409)
};

\addplot+[structured,globaluniform] coordinates {
  (2,12.668082)
  (4,23.092920)
  (6,32.973634)
  (8,39.499775)
  (10,45.065447)
  (12,48.291868)
  (14,52.011631)
  (16,55.381395)
  (18,58.984725)
  (20,63.003261)
};


\nextgroupplot[
  title={Fold-global}
]

\addplot+[bm25] coordinates {
  (2,2.778060)
  (4,7.015985)
  (6,12.454789)
  (8,16.272816)
  (10,22.139123)
  (12,26.697352)
  (14,32.467172)
  (16,37.078253)
  (18,39.963106)
  (20,42.485491)
};

\addplot+[e5] coordinates {
  (2,2.605496)
  (4,8.052845)
  (6,14.928770)
  (8,18.927990)
  (10,23.375675)
  (12,26.673475)
  (14,28.552889)
  (16,30.885010)
  (18,33.869749)
  (20,35.650964)
};

\addplot+[mbbase] coordinates {
  (2,0.340136)
  (4,0.879792)
  (6,1.482178)
  (8,2.201043)
  (10,2.498662)
  (12,2.681812)
  (14,2.800860)
  (16,3.140996)
  (18,4.018590)
  (20,4.677931)
};

\addplot+[random] coordinates {
  (2,0.492416)
  (4,0.982189)
  (6,1.469335)
  (8,1.953872)
  (10,2.435818)
  (12,2.915190)
  (14,3.392004)
  (16,3.866278)
  (18,4.338027)
  (20,4.807270)
};

\addplot+[flat,localunique] coordinates {
  (2,1.742907)
  (4,3.309666)
  (6,4.747582)
  (8,6.742671)
  (10,8.977222)
  (12,10.267542)
  (14,12.014933)
  (16,13.191526)
  (18,14.438606)
  (20,15.672040)
};

\addplot+[flat,globaluniform] coordinates {
  (2,1.440709)
  (4,3.170533)
  (6,4.585242)
  (8,7.013829)
  (10,9.016966)
  (12,11.108213)
  (14,12.899112)
  (16,13.894862)
  (18,14.772178)
  (20,15.584534)
};

\addplot+[structured,localunique] coordinates {
  (2,2.257386)
  (4,3.330618)
  (6,4.606324)
  (8,6.304541)
  (10,7.556961)
  (12,8.779944)
  (14,9.493213)
  (16,10.734682)
  (18,11.644342)
  (20,12.996220)
};

\addplot+[structured,globaluniform] coordinates {
  (2,2.087729)
  (4,3.123066)
  (6,4.573913)
  (8,6.289526)
  (10,7.233241)
  (12,8.411096)
  (14,9.402979)
  (16,10.458437)
  (18,12.033069)
  (20,13.222023)
};

\end{groupplot}

\end{tikzpicture}

\vspace{0.2em}

\makebox[\columnwidth][c]{%
  \pgfplotslegendfromname{retrievallegend}%
}

\caption{Case-macro Hit@$k$ (\%) across three candidate-pool regimes using five-fold case-disjoint evaluation. For each fine-tuned model, the three seed-specific case means are averaged, then averaged equally across all cases. Same-case filtered excludes gold passages for other queries; Same-case full includes all passages from the query’s case; Fold-global ranks all passages in the held-out fold. \textit{Case-focused} refers to 40 same-case negatives and 20 from other cases, while the \textit{pool-uniform} curve corresponds to 60 negatives uniformly sampled from the complete training fold.
}
\label{fig:retrieval_curves}

\end{figure}

==> latex/figures_tables/structure_example.tex <==
\captionsetup{type=figure}

\vspace{0.08in}

\centering

\begin{tikzpicture}[
  trim left=0pt,
  trim right=\linewidth,
  font=\scriptsize,
  box/.style={
    draw,
    rectangle,
    rounded corners=1.4pt,
    align=left,
    inner sep=2.2pt,
    outer sep=0pt
  },
  concl/.style={
    box,
    fill=red!20,
    text width=.68\linewidth
  },
  analysisMain/.style={
    box,
    fill=blue!10,
    text width=.42\linewidth
  },
  analysisWide/.style={
    box,
    fill=blue!10,
    text width=.25\linewidth
  },
  analysis/.style={
    box,
    fill=blue!10,
    text width=.26\linewidth
  },
  analysisSmall/.style={
    box,
    fill=blue!10,
    text width=.21\linewidth
  },
  ruleWide/.style={
    box,
    fill=green!20,
    text width=.34\linewidth
  },
  rule/.style={
    box,
    fill=green!20,
    text width=.26\linewidth
  },
  ruleSmall/.style={
    box,
    fill=green!20,
    text width=.21\linewidth
  },
  implicit/.style={
    box,
    fill=green!20,
    text width=.28\linewidth
  },
  context/.style={
    box,
    text width=.40\linewidth
  },
  ph/.style={
    context,
    fill=yellow!20
  },
  bf/.style={
    context,
    fill=purple!18
  },
  link/.style={
    -{Latex[length=1.5mm]},
    semithick
  }
]

% ============================================================
\path
  (0,0) coordinate (pageLeft)
  -- (\linewidth,0) coordinate (pageRight);

% ============================================================

% Root
\coordinate (xC) at (.50\linewidth,0);

% Level 1
\coordinate (xA1)   at (.30\linewidth,0);
\coordinate (xRtop) at (.78\linewidth,0);

% Level 2
\coordinate (xR368) at (.21\linewidth,0);
\coordinate (xA368) at (.70\linewidth,0);

% Level 3
\coordinate (xAWY)   at (.26\linewidth,0);
\coordinate (xRcont) at (.54\linewidth,0);
\coordinate (xAXOk)  at (.82\linewidth,0);

% Level 4
\coordinate (xR677) at (.14\linewidth,0);
\coordinate (xAZD)  at (.38\linewidth,0);

% Contextual annotations
\coordinate (xPH) at (.26\linewidth,0);
\coordinate (xBF) at (.74\linewidth,0);


% ============================================================
\node[concl, anchor=north] (C)
  at (xC) {%
\textbf{Conclusion:}
The transactions that occurred in the instant case, which in substance
were really a continuation of the insurance business rather than its
cessation, were properly characterized as a reorganization.
\par\medskip
\textbf{Affirmed.}
};


% ============================================================


\coordinate (L1)
  at ([yshift=-5mm]C.south);

\node[analysisMain, anchor=north] (A1)
  at (xA1 |- L1) {%
\textbf{Analysis:}
Under these circumstances, it appears that Ringwalt should be treated
as the owner of the Clifford Trust, pursuant to section 677(a)(2),[10]
and correspondingly we hold that the common control requirement for a
reorganization, defined by section 368, was satisfied.
};

\node[implicit, anchor=north] (Rtop)
  at (xRtop |- L1) {%
\textbf{Rule / Intermediate Implicit Conclusion}
};


% ============================================================


\coordinate (L2)
  at ([yshift=-5mm]current bounding box.south);

\node[ruleWide, anchor=north] (R368)
  at (xR368 |- L2) {%
\textbf{Rule:}
I.R.C.\ \S 368(a)(1)(D), which defines a reorganization as:
a transfer by a corporation of all or a part of its assets to another
corporation if immediately after the transfer the transferor, or one
or more of its shareholders ``\ldots'' assets are transferred are
distributed in a transaction which qualifies under section 354, 355,
or 356.
};

\node[analysisWide, anchor=north] (A368)
  at (xA368 |- L2) {%
\textbf{Analysis:}
The series of transactions that took place in the instant case appears
governed by I.R.C.\ \S 368(a)(1)(D).
};


% ============================================================

\coordinate (L3)
  at ([yshift=-6mm]current bounding box.south);

\node[analysisWide, anchor=north] (AWY)
  at (xAWY |- L3) {%
\textbf{Analysis:}
The only beneficial right that Ringwalt relinquished under the trust
agreement was the right to receive trust receipts allocable to income.
Ringwalt had numerous powers of administration ``\ldots'' extensive
power to allocate trust receipts between principal and income.
};

\node[rule, anchor=north] (Rcont)
  at (xRcont |- L3) {%
\textbf{Rule:}
Assessing continuity of interest ultimately depends upon proof of
beneficial ownership without regard to the existence or absence of
legal title. See \textit{Bondy v.\ Commissioner}, 269 F.2d 463,
466--67 (4th Cir.\ 1959).
};

\node[analysis, anchor=north] (AXOk)
  at (xAXOk |- L3) {%
\textbf{Analysis:}
In determining that the continuity of interest requirement had been
established in the instant case, the district court specifically found
that Ringwalt was treated appropriately as the owner of 84\% of the
R \& L, Inc.\ stock because ``\ldots''.
};


% ============================================================

\coordinate (L4)
  at ([yshift=-5mm]current bounding box.south);

\node[ruleSmall, anchor=north] (R677)
  at (xR677 |- L4) {%
\textbf{Rule:}
I.R.C.\ \S 677(a)(2) provides that the grantor ``\ldots''.
};

\node[analysisSmall, anchor=north] (AZD)
  at (xAZD |- L4) {%
\textbf{Analysis:}
In accordance with Ringwalt's powers as trustee, ``\ldots''
};


% ============================================================


% Level 1 -> root
\draw[link]
  (A1.north) -- ([xshift=-10mm]C.south);

\draw[link]
  (Rtop.north) -- ([xshift=10mm]C.south);

% Level 2 -> level 1
\draw[link]
  (R368.north) -- ([xshift=-10mm]A1.south);

\draw[link]
  (A368.north) -- ([xshift=10mm]A1.south);

% Level 3 -> A368
\draw[link]
  (AWY.north) -- ([xshift=-12mm]A368.south);

\draw[link]
  (Rcont.north) -- (A368.south);

\draw[link]
  (AXOk.north) -- ([xshift=12mm]A368.south);

% Level 4 -> AWY
\draw[link]
  (R677.north) -- ([xshift=-8mm]AWY.south);

\draw[link]
  (AZD.north) -- ([xshift=8mm]AWY.south);


% ============================================================

\coordinate (ContextLevel)
  at ([yshift=-3mm]current bounding box.south);

\node[ph, anchor=north] (PH1)
  at (xPH |- ContextLevel) {%
\textbf{Procedural History:}
Jack D.\ Ringwalt and other taxpayers[1] appeal from the district
court's[2] judgment disallowing their claims for income tax refunds
for the year 1967. ``\ldots''.
};

\node[bf, anchor=north] (BF)
  at (xBF |- ContextLevel) {%
\textbf{Background Facts:}
The basic facts are described in a stipulation adopted by the district
court. ``\ldots'' Ringwalt retained a reversionary interest in the
trust corpus and held various powers.
};

\end{tikzpicture}


\caption{
Condensed view of syllogistic argument tree annotation of the case \textit{Ringwalt v.\ U.S.}, 549 F.2d 89 (8th Cir.\ 1977). \textit{Background Facts} and \textit{Procedural History} are included in the annotation but are not considered part of the argument structure, as they are defined as contextual spans rather than as support for the argument's claims. }
\label{fig:ringwalt_tree}
